The specific heat and magnetic properties of a spin-1/2 ladder including butterfly-shaped unit blocks

The specific heat, structural characterization, and magnetic property studies of a new spin ladder with the geometry of butterfly-shaped configuration are reported. The model introduced here is an infinite spin ladder-type including spin-1/2 particle for which unit blocks consist of two butterflies connected together through their bodies (Body-Body bridges). Localized spins on the wings of butterflies have XXZ Heisenberg interaction with two extra spin-1/2 particles assumed in the center of each cage (unit block), while they have pure Ising-type interaction with those spins that are localized on the bodies. Hence, there are six interstitial spins and four nodal spins (Body-Body interaction) per block. To obtain the partition function of this model, we use the transfer matrix approach, then we examine the magnetization process, as well as, the specific heat of the model. Interestingly, we see a wide plateau at $\frac{5}{6}$ of the saturation magnetization that is strongly dependent on the magnetic field and anisotropy variations. Moreover, some unexpected phenomena are observed in the low-temperature limit, such as anomalous triple-peak in the specific heat function which gradually turns to a double-peak upon increasing the magnetic field and/or anisotropic Heisenberg coupling, due to the ferromagnetic phase predomination.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
Trailer
%%DocumentFonts: Helvetica

